Quantum Geometry on Quantum Spacetime: Distance, Area and Volume Operators

We develop the first steps towards an analysis of geometry on the quantum spacetime proposed in [1]. The homogeneous elements of the universal differential algebra are naturally identified with operators living in tensor powers of Quantum Spacetime; this allows us to compute their spectra. In particular, we consider operators that can be interpreted as distances, areas, 3- and 4-volumes. The Minkowski distance operator between two independent events is shown to have pure Lebesgue spectrum with infinite multiplicity. The Euclidean distance operator is shown to have spectrum bounded below by a constant of the order of the Planck length. The corresponding statement is proved also for both the space-space and space-time area operators, as well as for the Euclidean length of the vector representing the 3-volume operators. However, the space 3-volume operator (the time component of that vector) is shown to have spectrum equal to the whole complex plane. All these operators are normal, while the distance operators are also selfadjoint. The Lorentz invariant spacetime volume operator, representing the 4- volume spanned by five independent events, is shown to be normal. Its spectrum is pure point with a finite distance (of the order of the fourth power of the Planck length) away from the origin. The mathematical formalism apt to these problems is developed and its relation to a general formulation of Gauge Theories on Quantum Spaces is outlined. As a byproduct, a Hodge Duality between the absolute dif- ferential and the Hochschild boundary is pointed out.

==> code.tex <==

\setlength{\unitlength}{10pt}
\begin{picture}(28.9967477525,26.7461213308)(-14.4983738762,-13.3730606654)
\put(-14.4983738762,0){\vector(1,0){28.9967477525}}
\put(0,-13.3730606654){\vector(0,1){26.7461213308}}
\color{blue}
\put(-11.416407865,-4.35925516803){\circle*{0.1}}
\put(-11.416407865,-5.65893395296){\circle*{0.1}}
\put(-11.416407865,-6.9586127379){\circle*{0.1}}
\put(-11.416407865,-8.25829152283){\circle*{0.1}}
\put(-11.416407865,-9.55797030776){\circle*{0.1}}
\put(-11.416407865,-10.8576490927){\circle*{0.1}}
\put(-11.416407865,-12.1573278776){\circle*{0.1}}
\put(-11.416407865,-2.90617011202){\circle*{0.2}}
\put(-11.416407865,-4.20584889695){\circle*{0.2}}
\put(-11.416407865,-5.50552768188){\circle*{0.2}}
\put(-11.416407865,-6.80520646682){\circle*{0.2}}
\put(-11.416407865,-8.10488525175){\circle*{0.2}}
\put(-11.416407865,-1.45308505601){\circle*{0.3}}
\put(-11.416407865,-2.75276384094){\circle*{0.3}}
\put(-11.416407865,-4.05244262587){\circle*{0.3}}
\put(-11.416407865,0){\circle*{0.4}}
\put(-11.416407865,4.05244262587){\circle*{0.3}}
\put(-11.416407865,2.75276384094){\circle*{0.3}}
\put(-11.416407865,1.45308505601){\circle*{0.3}}
\put(-11.416407865,8.10488525175){\circle*{0.2}}
\put(-11.416407865,6.80520646682){\circle*{0.2}}
\put(-11.416407865,5.50552768188){\circle*{0.2}}
\put(-11.416407865,4.20584889695){\circle*{0.2}}
\put(-11.416407865,2.90617011202){\circle*{0.2}}
\put(-11.416407865,12.1573278776){\circle*{0.1}}
\put(-11.416407865,10.8576490927){\circle*{0.1}}
\put(-11.416407865,9.55797030776){\circle*{0.1}}
\put(-11.416407865,8.25829152283){\circle*{0.1}}
\put(-11.416407865,6.9586127379){\circle*{0.1}}
\put(-11.416407865,5.65893395296){\circle*{0.1}}
\put(-11.416407865,4.35925516803){\circle*{0.1}}
\put(-9.1803398875,-4.35925516803){\circle*{0.1}}
\put(-9.1803398875,-5.65893395296){\circle*{0.1}}
\put(-9.1803398875,-6.9586127379){\circle*{0.1}}
\put(-9.1803398875,-8.25829152283){\circle*{0.1}}
\put(-9.1803398875,-9.55797030776){\circle*{0.1}}
\put(-9.1803398875,-10.8576490927){\circle*{0.1}}
\put(-9.1803398875,-12.1573278776){\circle*{0.1}}
\put(-9.1803398875,-2.90617011202){\circle*{0.2}}
\put(-9.1803398875,-4.20584889695){\circle*{0.2}}
\put(-9.1803398875,-5.50552768188){\circle*{0.2}}
\put(-9.1803398875,-6.80520646682){\circle*{0.2}}
\put(-9.1803398875,-8.10488525175){\circle*{0.2}}
\put(-9.1803398875,-1.45308505601){\circle*{0.3}}
\put(-9.1803398875,-2.75276384094){\circle*{0.3}}
\put(-9.1803398875,-4.05244262587){\circle*{0.3}}
\put(-9.1803398875,0){\circle*{0.4}}
\put(-9.1803398875,4.05244262587){\circle*{0.3}}
\put(-9.1803398875,2.75276384094){\circle*{0.3}}
\put(-9.1803398875,1.45308505601){\circle*{0.3}}
\put(-9.1803398875,8.10488525175){\circle*{0.2}}
\put(-9.1803398875,6.80520646682){\circle*{0.2}}
\put(-9.1803398875,5.50552768188){\circle*{0.2}}
\put(-9.1803398875,4.20584889695){\circle*{0.2}}
\put(-9.1803398875,2.90617011202){\circle*{0.2}}
\put(-9.1803398875,12.1573278776){\circle*{0.1}}
\put(-9.1803398875,10.8576490927){\circle*{0.1}}
\put(-9.1803398875,9.55797030776){\circle*{0.1}}
\put(-9.1803398875,8.25829152283){\circle*{0.1}}
\put(-9.1803398875,6.9586127379){\circle*{0.1}}
\put(-9.1803398875,5.65893395296){\circle*{0.1}}
\put(-9.1803398875,4.35925516803){\circle*{0.1}}
\put(-6.94427191,-4.35925516803){\circle*{0.1}}
\put(-6.94427191,-5.65893395296){\circle*{0.1}}
\put(-6.94427191,-6.9586127379){\circle*{0.1}}
\put(-6.94427191,-8.25829152283){\circle*{0.1}}
\put(-6.94427191,-9.55797030776){\circle*{0.1}}
\put(-6.94427191,-10.8576490927){\circle*{0.1}}
\put(-6.94427191,-12.1573278776){\circle*{0.1}}
\put(-6.94427191,-2.90617011202){\circle*{0.2}}
\put(-6.94427191,-4.20584889695){\circle*{0.2}}
\put(-6.94427191,-5.50552768188){\circle*{0.2}}
\put(-6.94427191,-6.80520646682){\circle*{0.2}}
\put(-6.94427191,-8.10488525175){\circle*{0.2}}
\put(-6.94427191,-1.45308505601){\circle*{0.3}}
\put(-6.94427191,-2.75276384094){\circle*{0.3}}
\put(-6.94427191,-4.05244262587){\circle*{0.3}}
\put(-6.94427191,0){\circle*{0.4}}
\put(-6.94427191,4.05244262587){\circle*{0.3}}
\put(-6.94427191,2.75276384094){\circle*{0.3}}
\put(-6.94427191,1.45308505601){\circle*{0.3}}
\put(-6.94427191,8.10488525175){\circle*{0.2}}
\put(-6.94427191,6.80520646682){\circle*{0.2}}
\put(-6.94427191,5.50552768188){\circle*{0.2}}
\put(-6.94427191,4.20584889695){\circle*{0.2}}
\put(-6.94427191,2.90617011202){\circle*{0.2}}
\put(-6.94427191,12.1573278776){\circle*{0.1}}
\put(-6.94427191,10.8576490927){\circle*{0.1}}
\put(-6.94427191,9.55797030776){\circle*{0.1}}
\put(-6.94427191,8.25829152283){\circle*{0.1}}
\put(-6.94427191,6.9586127379){\circle*{0.1}}
\put(-6.94427191,5.65893395296){\circle*{0.1}}
\put(-6.94427191,4.35925516803){\circle*{0.1}}
\put(-4.7082039325,-4.35925516803){\circle*{0.1}}
\put(-4.7082039325,-5.65893395296){\circle*{0.1}}
\put(-4.7082039325,-6.9586127379){\circle*{0.1}}
\put(-4.7082039325,-8.25829152283){\circle*{0.1}}
\put(-4.7082039325,-9.55797030776){\circle*{0.1}}
\put(-4.7082039325,-10.8576490927){\circle*{0.1}}
\put(-4.7082039325,-12.1573278776){\circle*{0.1}}
\put(-4.7082039325,-2.90617011202){\circle*{0.2}}
\put(-4.7082039325,-4.20584889695){\circle*{0.2}}
\put(-4.7082039325,-5.50552768188){\circle*{0.2}}
\put(-4.7082039325,-6.80520646682){\circle*{0.2}}
\put(-4.7082039325,-8.10488525175){\circle*{0.2}}
\put(-4.7082039325,-1.45308505601){\circle*{0.3}}
\put(-4.7082039325,-2.75276384094){\circle*{0.3}}
\put(-4.7082039325,-4.05244262587){\circle*{0.3}}
\put(-4.7082039325,0){\circle*{0.4}}
\put(-4.7082039325,4.05244262587){\circle*{0.3}}
\put(-4.7082039325,2.75276384094){\circle*{0.3}}
\put(-4.7082039325,1.45308505601){\circle*{0.3}}
\put(-4.7082039325,8.10488525175){\circle*{0.2}}
\put(-4.7082039325,6.80520646682){\circle*{0.2}}
\put(-4.7082039325,5.50552768188){\circle*{0.2}}
\put(-4.7082039325,4.20584889695){\circle*{0.2}}
\put(-4.7082039325,2.90617011202){\circle*{0.2}}
\put(-4.7082039325,12.1573278776){\circle*{0.1}}
\put(-4.7082039325,10.8576490927){\circle*{0.1}}
\put(-4.7082039325,9.55797030776){\circle*{0.1}}
\put(-4.7082039325,8.25829152283){\circle*{0.1}}
\put(-4.7082039325,6.9586127379){\circle*{0.1}}
\put(-4.7082039325,5.65893395296){\circle*{0.1}}
\put(-4.7082039325,4.35925516803){\circle*{0.1}}
\put(-2.472135955,-4.35925516803){\circle*{0.1}}
\put(-2.472135955,-5.65893395296){\circle*{0.1}}
\put(-2.472135955,-6.9586127379){\circle*{0.1}}
\put(-2.472135955,-8.25829152283){\circle*{0.1}}
\put(-2.472135955,-9.55797030776){\circle*{0.1}}
\put(-2.472135955,-10.8576490927){\circle*{0.1}}
\put(-2.472135955,-12.1573278776){\circle*{0.1}}
\put(-2.472135955,-2.90617011202){\circle*{0.2}}
\put(-2.472135955,-4.20584889695){\circle*{0.2}}
\put(-2.472135955,-5.50552768188){\circle*{0.2}}
\put(-2.472135955,-6.80520646682){\circle*{0.2}}
\put(-2.472135955,-8.10488525175){\circle*{0.2}}
\put(-2.472135955,-1.45308505601){\circle*{0.3}}
\put(-2.472135955,-2.75276384094){\circle*{0.3}}
\put(-2.472135955,-4.05244262587){\circle*{0.3}}
\put(-2.472135955,0){\circle*{0.4}}
\put(-2.472135955,4.05244262587){\circle*{0.3}}
\put(-2.472135955,2.75276384094){\circle*{0.3}}
\put(-2.472135955,1.45308505601){\circle*{0.3}}
\put(-2.472135955,8.10488525175){\circle*{0.2}}
\put(-2.472135955,6.80520646682){\circle*{0.2}}
\put(-2.472135955,5.50552768188){\circle*{0.2}}
\put(-2.472135955,4.20584889695){\circle*{0.2}}
\put(-2.472135955,2.90617011202){\circle*{0.2}}
\put(-2.472135955,12.1573278776){\circle*{0.1}}
\put(-2.472135955,10.8576490927){\circle*{0.1}}
\put(-2.472135955,9.55797030776){\circle*{0.1}}
\put(-2.472135955,8.25829152283){\circle*{0.1}}
\put(-2.472135955,6.9586127379){\circle*{0.1}}
\put(-2.472135955,5.65893395296){\circle*{0.1}}
\put(-2.472135955,4.35925516803){\circle*{0.1}}
\put(-0.2360679775,-4.35925516803){\circle*{0.1}}
\put(-0.2360679775,-5.65893395296){\circle*{0.1}}
\put(-0.2360679775,-6.9586127379){\circle*{0.1}}
\put(-0.2360679775,-8.25829152283){\circle*{0.1}}
\put(-0.2360679775,-9.55797030776){\circle*{0.1}}
\put(-0.2360679775,-10.8576490927){\circle*{0.1}}
\put(-0.2360679775,-12.1573278776){\circle*{0.1}}
\put(-0.2360679775,-2.90617011202){\circle*{0.2}}
\put(-0.2360679775,-4.20584889695){\circle*{0.2}}
\put(-0.2360679775,-5.50552768188){\circle*{0.2}}
\put(-0.2360679775,-6.80520646682){\circle*{0.2}}
\put(-0.2360679775,-8.10488525175){\circle*{0.2}}
\put(-0.2360679775,-1.45308505601){\circle*{0.3}}
\put(-0.2360679775,-2.75276384094){\circle*{0.3}}
\put(-0.2360679775,-4.05244262587){\circle*{0.3}}
\put(-0.2360679775,0){\circle*{0.4}}
\put(-0.2360679775,4.05244262587){\circle*{0.3}}
\put(-0.2360679775,2.75276384094){\circle*{0.3}}
\put(-0.2360679775,1.45308505601){\circle*{0.3}}
\put(-0.2360679775,8.10488525175){\circle*{0.2}}
\put(-0.2360679775,6.80520646682){\circle*{0.2}}
\put(-0.2360679775,5.50552768188){\circle*{0.2}}
\put(-0.2360679775,4.20584889695){\circle*{0.2}}
\put(-0.2360679775,2.90617011202){\circle*{0.2}}
\put(-0.2360679775,12.1573278776){\circle*{0.1}}
\put(-0.2360679775,10.8576490927){\circle*{0.1}}
\put(-0.2360679775,9.55797030776){\circle*{0.1}}
\put(-0.2360679775,8.25829152283){\circle*{0.1}}
\put(-0.2360679775,6.9586127379){\circle*{0.1}}
\put(-0.2360679775,5.65893395296){\circle*{0.1}}
\put(-0.2360679775,4.35925516803){\circle*{0.1}}
\put(2,-4.35925516803){\circle*{0.1}}
\put(2,-5.65893395296){\circle*{0.1}}
\put(2,-6.9586127379){\circle*{0.1}}
\put(2,-8.25829152283){\circle*{0.1}}
\put(2,-9.55797030776){\circle*{0.1}}
\put(2,-10.8576490927){\circle*{0.1}}
\put(2,-12.1573278776){\circle*{0.1}}
\put(2,-2.90617011202){\circle*{0.2}}
\put(2,-4.20584889695){\circle*{0.2}}
\put(2,-5.50552768188){\circle*{0.2}}
\put(2,-6.80520646682){\circle*{0.2}}
\put(2,-8.10488525175){\circle*{0.2}}
\put(2,-1.45308505601){\circle*{0.3}}
\put(2,-2.75276384094){\circle*{0.3}}
\put(2,-4.05244262587){\circle*{0.3}}
\put(2,0){\circle*{0.4}}
\put(2,4.05244262587){\circle*{0.3}}
\put(2,2.75276384094){\circle*{0.3}}
\put(2,1.45308505601){\circle*{0.3}}
\put(2,8.10488525175){\circle*{0.2}}
\put(2,6.80520646682){\circle*{0.2}}
\put(2,5.50552768188){\circle*{0.2}}
\put(2,4.20584889695){\circle*{0.2}}
\put(2,2.90617011202){\circle*{0.2}}
\put(2,12.1573278776){\circle*{0.1}}
\put(2,10.8576490927){\circle*{0.1}}
\put(2,9.55797030776){\circle*{0.1}}
\put(2,8.25829152283){\circle*{0.1}}
\put(2,6.9586127379){\circle*{0.1}}
\put(2,5.65893395296){\circle*{0.1}}
\put(2,4.35925516803){\circle*{0.1}}
\put(4.2360679775,-4.35925516803){\circle*{0.1}}
\put(4.2360679775,-5.65893395296){\circle*{0.1}}
\put(4.2360679775,-6.9586127379){\circle*{0.1}}
\put(4.2360679775,-8.25829152283){\circle*{0.1}}
\put(4.2360679775,-9.55797030776){\circle*{0.1}}
\put(4.2360679775,-10.8576490927){\circle*{0.1}}
\put(4.2360679775,-12.1573278776){\circle*{0.1}}
\put(4.2360679775,-2.90617011202){\circle*{0.2}}
\put(4.2360679775,-4.20584889695){\circle*{0.2}}
\put(4.2360679775,-5.50552768188){\circle*{0.2}}
\put(4.2360679775,-6.80520646682){\circle*{0.2}}
\put(4.2360679775,-8.10488525175){\circle*{0.2}}
\put(4.2360679775,-1.45308505601){\circle*{0.3}}
\put(4.2360679775,-2.75276384094){\circle*{0.3}}
\put(4.2360679775,-4.05244262587){\circle*{0.3}}
\put(4.2360679775,0){\circle*{0.4}}
\put(4.2360679775,4.05244262587){\circle*{0.3}}
\put(4.2360679775,2.75276384094){\circle*{0.3}}
\put(4.2360679775,1.45308505601){\circle*{0.3}}
\put(4.2360679775,8.10488525175){\circle*{0.2}}
\put(4.2360679775,6.80520646682){\circle*{0.2}}
\put(4.2360679775,5.50552768188){\circle*{0.2}}
\put(4.2360679775,4.20584889695){\circle*{0.2}}
\put(4.2360679775,2.90617011202){\circle*{0.2}}
\put(4.2360679775,12.1573278776){\circle*{0.1}}
\put(4.2360679775,10.8576490927){\circle*{0.1}}
\put(4.2360679775,9.55797030776){\circle*{0.1}}
\put(4.2360679775,8.25829152283){\circle*{0.1}}
\put(4.2360679775,6.9586127379){\circle*{0.1}}
\put(4.2360679775,5.65893395296){\circle*{0.1}}
\put(4.2360679775,4.35925516803){\circle*{0.1}}
\put(6.472135955,-4.35925516803){\circle*{0.1}}
\put(6.472135955,-5.65893395296){\circle*{0.1}}
\put(6.472135955,-6.9586127379){\circle*{0.1}}
\put(6.472135955,-8.25829152283){\circle*{0.1}}
\put(6.472135955,-9.55797030776){\circle*{0.1}}
\put(6.472135955,-10.8576490927){\circle*{0.1}}
\put(6.472135955,-12.1573278776){\circle*{0.1}}
\put(6.472135955,-2.90617011202){\circle*{0.2}}
\put(6.472135955,-4.20584889695){\circle*{0.2}}
\put(6.472135955,-5.50552768188){\circle*{0.2}}
\put(6.472135955,-6.80520646682){\circle*{0.2}}
\put(6.472135955,-8.10488525175){\circle*{0.2}}
\put(6.472135955,-1.45308505601){\circle*{0.3}}
\put(6.472135955,-2.75276384094){\circle*{0.3}}
\put(6.472135955,-4.05244262587){\circle*{0.3}}
\put(6.472135955,0){\circle*{0.4}}
\put(6.472135955,4.05244262587){\circle*{0.3}}
\put(6.472135955,2.75276384094){\circle*{0.3}}
\put(6.472135955,1.45308505601){\circle*{0.3}}
\put(6.472135955,8.10488525175){\circle*{0.2}}
\put(6.472135955,6.80520646682){\circle*{0.2}}
\put(6.472135955,5.50552768188){\circle*{0.2}}
\put(6.472135955,4.20584889695){\circle*{0.2}}
\put(6.472135955,2.90617011202){\circle*{0.2}}
\put(6.472135955,12.1573278776){\circle*{0.1}}
\put(6.472135955,10.8576490927){\circle*{0.1}}
\put(6.472135955,9.55797030776){\circle*{0.1}}
\put(6.472135955,8.25829152283){\circle*{0.1}}
\put(6.472135955,6.9586127379){\circle*{0.1}}
\put(6.472135955,5.65893395296){\circle*{0.1}}
\put(6.472135955,4.35925516803){\circle*{0.1}}
\put(8.7082039325,-4.35925516803){\circle*{0.1}}
\put(8.7082039325,-5.65893395296){\circle*{0.1}}
\put(8.7082039325,-6.9586127379){\circle*{0.1}}
\put(8.7082039325,-8.25829152283){\circle*{0.1}}
\put(8.7082039325,-9.55797030776){\circle*{0.1}}
\put(8.7082039325,-10.8576490927){\circle*{0.1}}
\put(8.7082039325,-12.1573278776){\circle*{0.1}}
\put(8.7082039325,-2.90617011202){\circle*{0.2}}
\put(8.7082039325,-4.20584889695){\circle*{0.2}}
\put(8.7082039325,-5.50552768188){\circle*{0.2}}
\put(8.7082039325,-6.80520646682){\circle*{0.2}}
\put(8.7082039325,-8.10488525175){\circle*{0.2}}
\put(8.7082039325,-1.45308505601){\circle*{0.3}}
\put(8.7082039325,-2.75276384094){\circle*{0.3}}
\put(8.7082039325,-4.05244262587){\circle*{0.3}}
\put(8.7082039325,0){\circle*{0.4}}
\put(8.7082039325,4.05244262587){\circle*{0.3}}
\put(8.7082039325,2.75276384094){\circle*{0.3}}
\put(8.7082039325,1.45308505601){\circle*{0.3}}
\put(8.7082039325,8.10488525175){\circle*{0.2}}
\put(8.7082039325,6.80520646682){\circle*{0.2}}
\put(8.7082039325,5.50552768188){\circle*{0.2}}
\put(8.7082039325,4.20584889695){\circle*{0.2}}
\put(8.7082039325,2.90617011202){\circle*{0.2}}
\put(8.7082039325,12.1573278776){\circle*{0.1}}
\put(8.7082039325,10.8576490927){\circle*{0.1}}
\put(8.7082039325,9.55797030776){\circle*{0.1}}
\put(8.7082039325,8.25829152283){\circle*{0.1}}
\put(8.7082039325,6.9586127379){\circle*{0.1}}
\put(8.7082039325,5.65893395296){\circle*{0.1}}
\put(8.7082039325,4.35925516803){\circle*{0.1}}
\put(10.94427191,-4.35925516803){\circle*{0.1}}
\put(10.94427191,-5.65893395296){\circle*{0.1}}
\put(10.94427191,-6.9586127379){\circle*{0.1}}
\put(10.94427191,-8.25829152283){\circle*{0.1}}
\put(10.94427191,-9.55797030776){\circle*{0.1}}
\put(10.94427191,-10.8576490927){\circle*{0.1}}
\put(10.94427191,-12.1573278776){\circle*{0.1}}
\put(10.94427191,-2.90617011202){\circle*{0.2}}
\put(10.94427191,-4.20584889695){\circle*{0.2}}
\put(10.94427191,-5.50552768188){\circle*{0.2}}
\put(10.94427191,-6.80520646682){\circle*{0.2}}
\put(10.94427191,-8.10488525175){\circle*{0.2}}
\put(10.94427191,-1.45308505601){\circle*{0.3}}
\put(10.94427191,-2.75276384094){\circle*{0.3}}
\put(10.94427191,-4.05244262587){\circle*{0.3}}
\put(10.94427191,0){\circle*{0.4}}
\put(10.94427191,4.05244262587){\circle*{0.3}}
\put(10.94427191,2.75276384094){\circle*{0.3}}
\put(10.94427191,1.45308505601){\circle*{0.3}}
\put(10.94427191,8.10488525175){\circle*{0.2}}
\put(10.94427191,6.80520646682){\circle*{0.2}}
\put(10.94427191,5.50552768188){\circle*{0.2}}
\put(10.94427191,4.20584889695){\circle*{0.2}}
\put(10.94427191,2.90617011202){\circle*{0.2}}
\put(10.94427191,12.1573278776){\circle*{0.1}}
\put(10.94427191,10.8576490927){\circle*{0.1}}
\put(10.94427191,9.55797030776){\circle*{0.1}}
\put(10.94427191,8.25829152283){\circle*{0.1}}
\put(10.94427191,6.9586127379){\circle*{0.1}}
\put(10.94427191,5.65893395296){\circle*{0.1}}
\put(10.94427191,4.35925516803){\circle*{0.1}}
\color{red}
\put(-10.94427191,-4.35925516803){\circle*{0.1}}
\put(-10.94427191,-5.65893395296){\circle*{0.1}}
\put(-10.94427191,-6.9586127379){\circle*{0.1}}
\put(-10.94427191,-8.25829152283){\circle*{0.1}}
\put(-10.94427191,-9.55797030776){\circle*{0.1}}
\put(-10.94427191,-10.8576490927){\circle*{0.1}}
\put(-10.94427191,-12.1573278776){\circle*{0.1}}
\put(-10.94427191,-2.90617011202){\circle*{0.2}}
\put(-10.94427191,-4.20584889695){\circle*{0.2}}
\put(-10.94427191,-5.50552768188){\circle*{0.2}}
\put(-10.94427191,-6.80520646682){\circle*{0.2}}
\put(-10.94427191,-8.10488525175){\circle*{0.2}}
\put(-10.94427191,-1.45308505601){\circle*{0.3}}
\put(-10.94427191,-2.75276384094){\circle*{0.3}}
\put(-10.94427191,-4.05244262587){\circle*{0.3}}
\put(-10.94427191,0){\circle*{0.4}}
\put(-10.94427191,4.05244262587){\circle*{0.3}}
\put(-10.94427191,2.75276384094){\circle*{0.3}}
\put(-10.94427191,1.45308505601){\circle*{0.3}}
\put(-10.94427191,8.10488525175){\circle*{0.2}}
\put(-10.94427191,6.80520646682){\circle*{0.2}}
\put(-10.94427191,5.50552768188){\circle*{0.2}}
\put(-10.94427191,4.20584889695){\circle*{0.2}}
\put(-10.94427191,2.90617011202){\circle*{0.2}}
\put(-10.94427191,12.1573278776){\circle*{0.1}}
\put(-10.94427191,10.8576490927){\circle*{0.1}}
\put(-10.94427191,9.55797030776){\circle*{0.1}}
\put(-10.94427191,8.25829152283){\circle*{0.1}}
\put(-10.94427191,6.9586127379){\circle*{0.1}}
\put(-10.94427191,5.65893395296){\circle*{0.1}}
\put(-10.94427191,4.35925516803){\circle*{0.1}}
\put(-8.7082039325,-4.35925516803){\circle*{0.1}}
\put(-8.7082039325,-5.65893395296){\circle*{0.1}}
\put(-8.7082039325,-6.9586127379){\circle*{0.1}}
\put(-8.7082039325,-8.25829152283){\circle*{0.1}}
\put(-8.7082039325,-9.55797030776){\circle*{0.1}}
\put(-8.7082039325,-10.8576490927){\circle*{0.1}}
\put(-8.7082039325,-12.1573278776){\circle*{0.1}}
\put(-8.7082039325,-2.90617011202){\circle*{0.2}}
\put(-8.7082039325,-4.20584889695){\circle*{0.2}}
\put(-8.7082039325,-5.50552768188){\circle*{0.2}}
\put(-8.7082039325,-6.80520646682){\circle*{0.2}}
\put(-8.7082039325,-8.10488525175){\circle*{0.2}}
\put(-8.7082039325,-1.45308505601){\circle*{0.3}}
\put(-8.7082039325,-2.75276384094){\circle*{0.3}}
\put(-8.7082039325,-4.05244262587){\circle*{0.3}}
\put(-8.7082039325,0){\circle*{0.4}}
\put(-8.7082039325,4.05244262587){\circle*{0.3}}
\put(-8.7082039325,2.75276384094){\circle*{0.3}}
\put(-8.7082039325,1.45308505601){\circle*{0.3}}
\put(-8.7082039325,8.10488525175){\circle*{0.2}}
\put(-8.7082039325,6.80520646682){\circle*{0.2}}
\put(-8.7082039325,5.50552768188){\circle*{0.2}}
\put(-8.7082039325,4.20584889695){\circle*{0.2}}
\put(-8.7082039325,2.90617011202){\circle*{0.2}}
\put(-8.7082039325,12.1573278776){\circle*{0.1}}
\put(-8.7082039325,10.8576490927){\circle*{0.1}}
\put(-8.7082039325,9.55797030776){\circle*{0.1}}
\put(-8.7082039325,8.25829152283){\circle*{0.1}}
\put(-8.7082039325,6.9586127379){\circle*{0.1}}
\put(-8.7082039325,5.65893395296){\circle*{0.1}}
\put(-8.7082039325,4.35925516803){\circle*{0.1}}
\put(-6.472135955,-4.35925516803){\circle*{0.1}}
\put(-6.472135955,-5.65893395296){\circle*{0.1}}
\put(-6.472135955,-6.9586127379){\circle*{0.1}}
\put(-6.472135955,-8.25829152283){\circle*{0.1}}
\put(-6.472135955,-9.55797030776){\circle*{0.1}}
\put(-6.472135955,-10.8576490927){\circle*{0.1}}
\put(-6.472135955,-12.1573278776){\circle*{0.1}}
\put(-6.472135955,-2.90617011202){\circle*{0.2}}
\put(-6.472135955,-4.20584889695){\circle*{0.2}}
\put(-6.472135955,-5.50552768188){\circle*{0.2}}
\put(-6.472135955,-6.80520646682){\circle*{0.2}}
\put(-6.472135955,-8.10488525175){\circle*{0.2}}
\put(-6.472135955,-1.45308505601){\circle*{0.3}}
\put(-6.472135955,-2.75276384094){\circle*{0.3}}
\put(-6.472135955,-4.05244262587){\circle*{0.3}}
\put(-6.472135955,0){\circle*{0.4}}
\put(-6.472135955,4.05244262587){\circle*{0.3}}
\put(-6.472135955,2.75276384094){\circle*{0.3}}
\put(-6.472135955,1.45308505601){\circle*{0.3}}
\put(-6.472135955,8.10488525175){\circle*{0.2}}
\put(-6.472135955,6.80520646682){\circle*{0.2}}
\put(-6.472135955,5.50552768188){\circle*{0.2}}
\put(-6.472135955,4.20584889695){\circle*{0.2}}
\put(-6.472135955,2.90617011202){\circle*{0.2}}
\put(-6.472135955,12.1573278776){\circle*{0.1}}
\put(-6.472135955,10.8576490927){\circle*{0.1}}
\put(-6.472135955,9.55797030776){\circle*{0.1}}
\put(-6.472135955,8.25829152283){\circle*{0.1}}
\put(-6.472135955,6.9586127379){\circle*{0.1}}
\put(-6.472135955,5.65893395296){\circle*{0.1}}
\put(-6.472135955,4.35925516803){\circle*{0.1}}
\put(-4.2360679775,-4.35925516803){\circle*{0.1}}
\put(-4.2360679775,-5.65893395296){\circle*{0.1}}
\put(-4.2360679775,-6.9586127379){\circle*{0.1}}
\put(-4.2360679775,-8.25829152283){\circle*{0.1}}
\put(-4.2360679775,-9.55797030776){\circle*{0.1}}
\put(-4.2360679775,-10.8576490927){\circle*{0.1}}
\put(-4.2360679775,-12.1573278776){\circle*{0.1}}
\put(-4.2360679775,-2.90617011202){\circle*{0.2}}
\put(-4.2360679775,-4.20584889695){\circle*{0.2}}
\put(-4.2360679775,-5.50552768188){\circle*{0.2}}
\put(-4.2360679775,-6.80520646682){\circle*{0.2}}
\put(-4.2360679775,-8.10488525175){\circle*{0.2}}
\put(-4.2360679775,-1.45308505601){\circle*{0.3}}
\put(-4.2360679775,-2.75276384094){\circle*{0.3}}
\put(-4.2360679775,-4.05244262587){\circle*{0.3}}
\put(-4.2360679775,0){\circle*{0.4}}
\put(-4.2360679775,4.05244262587){\circle*{0.3}}
\put(-4.2360679775,2.75276384094){\circle*{0.3}}
\put(-4.2360679775,1.45308505601){\circle*{0.3}}
\put(-4.2360679775,8.10488525175){\circle*{0.2}}
\put(-4.2360679775,6.80520646682){\circle*{0.2}}
\put(-4.2360679775,5.50552768188){\circle*{0.2}}
\put(-4.2360679775,4.20584889695){\circle*{0.2}}
\put(-4.2360679775,2.90617011202){\circle*{0.2}}
\put(-4.2360679775,12.1573278776){\circle*{0.1}}
\put(-4.2360679775,10.8576490927){\circle*{0.1}}
\put(-4.2360679775,9.55797030776){\circle*{0.1}}
\put(-4.2360679775,8.25829152283){\circle*{0.1}}
\put(-4.2360679775,6.9586127379){\circle*{0.1}}
\put(-4.2360679775,5.65893395296){\circle*{0.1}}
\put(-4.2360679775,4.35925516803){\circle*{0.1}}
\put(-2,-4.35925516803){\circle*{0.1}}
\put(-2,-5.65893395296){\circle*{0.1}}
\put(-2,-6.9586127379){\circle*{0.1}}
\put(-2,-8.25829152283){\circle*{0.1}}
\put(-2,-9.55797030776){\circle*{0.1}}
\put(-2,-10.8576490927){\circle*{0.1}}
\put(-2,-12.1573278776){\circle*{0.1}}
\put(-2,-2.90617011202){\circle*{0.2}}
\put(-2,-4.20584889695){\circle*{0.2}}
\put(-2,-5.50552768188){\circle*{0.2}}
\put(-2,-6.80520646682){\circle*{0.2}}
\put(-2,-8.10488525175){\circle*{0.2}}
\put(-2,-1.45308505601){\circle*{0.3}}
\put(-2,-2.75276384094){\circle*{0.3}}
\put(-2,-4.05244262587){\circle*{0.3}}
\put(-2,0){\circle*{0.4}}
\put(-2,4.05244262587){\circle*{0.3}}
\put(-2,2.75276384094){\circle*{0.3}}
\put(-2,1.45308505601){\circle*{0.3}}
\put(-2,8.10488525175){\circle*{0.2}}
\put(-2,6.80520646682){\circle*{0.2}}
\put(-2,5.50552768188){\circle*{0.2}}
\put(-2,4.20584889695){\circle*{0.2}}
\put(-2,2.90617011202){\circle*{0.2}}
\put(-2,12.1573278776){\circle*{0.1}}
\put(-2,10.8576490927){\circle*{0.1}}
\put(-2,9.55797030776){\circle*{0.1}}
\put(-2,8.25829152283){\circle*{0.1}}
\put(-2,6.9586127379){\circle*{0.1}}
\put(-2,5.65893395296){\circle*{0.1}}
\put(-2,4.35925516803){\circle*{0.1}}
\put(0.2360679775,-4.35925516803){\circle*{0.1}}
\put(0.2360679775,-5.65893395296){\circle*{0.1}}
\put(0.2360679775,-6.9586127379){\circle*{0.1}}
\put(0.2360679775,-8.25829152283){\circle*{0.1}}
\put(0.2360679775,-9.55797030776){\circle*{0.1}}
\put(0.2360679775,-10.8576490927){\circle*{0.1}}
\put(0.2360679775,-12.1573278776){\circle*{0.1}}
\put(0.2360679775,-2.90617011202){\circle*{0.2}}
\put(0.2360679775,-4.20584889695){\circle*{0.2}}
\put(0.2360679775,-5.50552768188){\circle*{0.2}}
\put(0.2360679775,-6.80520646682){\circle*{0.2}}
\put(0.2360679775,-8.10488525175){\circle*{0.2}}
\put(0.2360679775,-1.45308505601){\circle*{0.3}}
\put(0.2360679775,-2.75276384094){\circle*{0.3}}
\put(0.2360679775,-4.05244262587){\circle*{0.3}}
\put(0.2360679775,0){\circle*{0.4}}
\put(0.2360679775,4.05244262587){\circle*{0.3}}
\put(0.2360679775,2.75276384094){\circle*{0.3}}
\put(0.2360679775,1.45308505601){\circle*{0.3}}
\put(0.2360679775,8.10488525175){\circle*{0.2}}
\put(0.2360679775,6.80520646682){\circle*{0.2}}
\put(0.2360679775,5.50552768188){\circle*{0.2}}
\put(0.2360679775,4.20584889695){\circle*{0.2}}
\put(0.2360679775,2.90617011202){\circle*{0.2}}
\put(0.2360679775,12.1573278776){\circle*{0.1}}
\put(0.2360679775,10.8576490927){\circle*{0.1}}
\put(0.2360679775,9.55797030776){\circle*{0.1}}
\put(0.2360679775,8.25829152283){\circle*{0.1}}
\put(0.2360679775,6.9586127379){\circle*{0.1}}
\put(0.2360679775,5.65893395296){\circle*{0.1}}
\put(0.2360679775,4.35925516803){\circle*{0.1}}
\put(2.472135955,-4.35925516803){\circle*{0.1}}
\put(2.472135955,-5.65893395296){\circle*{0.1}}
\put(2.472135955,-6.9586127379){\circle*{0.1}}
\put(2.472135955,-8.25829152283){\circle*{0.1}}
\put(2.472135955,-9.55797030776){\circle*{0.1}}
\put(2.472135955,-10.8576490927){\circle*{0.1}}
\put(2.472135955,-12.1573278776){\circle*{0.1}}
\put(2.472135955,-2.90617011202){\circle*{0.2}}
\put(2.472135955,-4.20584889695){\circle*{0.2}}
\put(2.472135955,-5.50552768188){\circle*{0.2}}
\put(2.472135955,-6.80520646682){\circle*{0.2}}
\put(2.472135955,-8.10488525175){\circle*{0.2}}
\put(2.472135955,-1.45308505601){\circle*{0.3}}
\put(2.472135955,-2.75276384094){\circle*{0.3}}
\put(2.472135955,-4.05244262587){\circle*{0.3}}
\put(2.472135955,0){\circle*{0.4}}
\put(2.472135955,4.05244262587){\circle*{0.3}}
\put(2.472135955,2.75276384094){\circle*{0.3}}
\put(2.472135955,1.45308505601){\circle*{0.3}}
\put(2.472135955,8.10488525175){\circle*{0.2}}
\put(2.472135955,6.80520646682){\circle*{0.2}}
\put(2.472135955,5.50552768188){\circle*{0.2}}
\put(2.472135955,4.20584889695){\circle*{0.2}}
\put(2.472135955,2.90617011202){\circle*{0.2}}
\put(2.472135955,12.1573278776){\circle*{0.1}}
\put(2.472135955,10.8576490927){\circle*{0.1}}
\put(2.472135955,9.55797030776){\circle*{0.1}}
\put(2.472135955,8.25829152283){\circle*{0.1}}
\put(2.472135955,6.9586127379){\circle*{0.1}}
\put(2.472135955,5.65893395296){\circle*{0.1}}
\put(2.472135955,4.35925516803){\circle*{0.1}}
\put(4.7082039325,-4.35925516803){\circle*{0.1}}
\put(4.7082039325,-5.65893395296){\circle*{0.1}}
\put(4.7082039325,-6.9586127379){\circle*{0.1}}
\put(4.7082039325,-8.25829152283){\circle*{0.1}}
\put(4.7082039325,-9.55797030776){\circle*{0.1}}
\put(4.7082039325,-10.8576490927){\circle*{0.1}}
\put(4.7082039325,-12.1573278776){\circle*{0.1}}
\put(4.7082039325,-2.90617011202){\circle*{0.2}}
\put(4.7082039325,-4.20584889695){\circle*{0.2}}
\put(4.7082039325,-5.50552768188){\circle*{0.2}}
\put(4.7082039325,-6.80520646682){\circle*{0.2}}
\put(4.7082039325,-8.10488525175){\circle*{0.2}}
\put(4.7082039325,-1.45308505601){\circle*{0.3}}
\put(4.7082039325,-2.75276384094){\circle*{0.3}}
\put(4.7082039325,-4.05244262587){\circle*{0.3}}
\put(4.7082039325,0){\circle*{0.4}}
\put(4.7082039325,4.05244262587){\circle*{0.3}}
\put(4.7082039325,2.75276384094){\circle*{0.3}}
\put(4.7082039325,1.45308505601){\circle*{0.3}}
\put(4.7082039325,8.10488525175){\circle*{0.2}}
\put(4.7082039325,6.80520646682){\circle*{0.2}}
\put(4.7082039325,5.50552768188){\circle*{0.2}}
\put(4.7082039325,4.20584889695){\circle*{0.2}}
\put(4.7082039325,2.90617011202){\circle*{0.2}}
\put(4.7082039325,12.1573278776){\circle*{0.1}}
\put(4.7082039325,10.8576490927){\circle*{0.1}}
\put(4.7082039325,9.55797030776){\circle*{0.1}}
\put(4.7082039325,8.25829152283){\circle*{0.1}}
\put(4.7082039325,6.9586127379){\circle*{0.1}}
\put(4.7082039325,5.65893395296){\circle*{0.1}}
\put(4.7082039325,4.35925516803){\circle*{0.1}}
\put(6.94427191,-4.35925516803){\circle*{0.1}}
\put(6.94427191,-5.65893395296){\circle*{0.1}}
\put(6.94427191,-6.9586127379){\circle*{0.1}}
\put(6.94427191,-8.25829152283){\circle*{0.1}}
\put(6.94427191,-9.55797030776){\circle*{0.1}}
\put(6.94427191,-10.8576490927){\circle*{0.1}}
\put(6.94427191,-12.1573278776){\circle*{0.1}}
\put(6.94427191,-2.90617011202){\circle*{0.2}}
\put(6.94427191,-4.20584889695){\circle*{0.2}}
\put(6.94427191,-5.50552768188){\circle*{0.2}}
\put(6.94427191,-6.80520646682){\circle*{0.2}}
\put(6.94427191,-8.10488525175){\circle*{0.2}}
\put(6.94427191,-1.45308505601){\circle*{0.3}}
\put(6.94427191,-2.75276384094){\circle*{0.3}}
\put(6.94427191,-4.05244262587){\circle*{0.3}}
\put(6.94427191,0){\circle*{0.4}}
\put(6.94427191,4.05244262587){\circle*{0.3}}
\put(6.94427191,2.75276384094){\circle*{0.3}}
\put(6.94427191,1.45308505601){\circle*{0.3}}
\put(6.94427191,8.10488525175){\circle*{0.2}}
\put(6.94427191,6.80520646682){\circle*{0.2}}
\put(6.94427191,5.50552768188){\circle*{0.2}}
\put(6.94427191,4.20584889695){\circle*{0.2}}
\put(6.94427191,2.90617011202){\circle*{0.2}}
\put(6.94427191,12.1573278776){\circle*{0.1}}
\put(6.94427191,10.8576490927){\circle*{0.1}}
\put(6.94427191,9.55797030776){\circle*{0.1}}
\put(6.94427191,8.25829152283){\circle*{0.1}}
\put(6.94427191,6.9586127379){\circle*{0.1}}
\put(6.94427191,5.65893395296){\circle*{0.1}}
\put(6.94427191,4.35925516803){\circle*{0.1}}
\put(9.1803398875,-4.35925516803){\circle*{0.1}}
\put(9.1803398875,-5.65893395296){\circle*{0.1}}
\put(9.1803398875,-6.9586127379){\circle*{0.1}}
\put(9.1803398875,-8.25829152283){\circle*{0.1}}
\put(9.1803398875,-9.55797030776){\circle*{0.1}}
\put(9.1803398875,-10.8576490927){\circle*{0.1}}
\put(9.1803398875,-12.1573278776){\circle*{0.1}}
\put(9.1803398875,-2.90617011202){\circle*{0.2}}
\put(9.1803398875,-4.20584889695){\circle*{0.2}}
\put(9.1803398875,-5.50552768188){\circle*{0.2}}
\put(9.1803398875,-6.80520646682){\circle*{0.2}}
\put(9.1803398875,-8.10488525175){\circle*{0.2}}
\put(9.1803398875,-1.45308505601){\circle*{0.3}}
\put(9.1803398875,-2.75276384094){\circle*{0.3}}
\put(9.1803398875,-4.05244262587){\circle*{0.3}}
\put(9.1803398875,0){\circle*{0.4}}
\put(9.1803398875,4.05244262587){\circle*{0.3}}
\put(9.1803398875,2.75276384094){\circle*{0.3}}
\put(9.1803398875,1.45308505601){\circle*{0.3}}
\put(9.1803398875,8.10488525175){\circle*{0.2}}
\put(9.1803398875,6.80520646682){\circle*{0.2}}
\put(9.1803398875,5.50552768188){\circle*{0.2}}
\put(9.1803398875,4.20584889695){\circle*{0.2}}
\put(9.1803398875,2.90617011202){\circle*{0.2}}
\put(9.1803398875,12.1573278776){\circle*{0.1}}
\put(9.1803398875,10.8576490927){\circle*{0.1}}
\put(9.1803398875,9.55797030776){\circle*{0.1}}
\put(9.1803398875,8.25829152283){\circle*{0.1}}
\put(9.1803398875,6.9586127379){\circle*{0.1}}
\put(9.1803398875,5.65893395296){\circle*{0.1}}
\put(9.1803398875,4.35925516803){\circle*{0.1}}
\put(11.416407865,-4.35925516803){\circle*{0.1}}
\put(11.416407865,-5.65893395296){\circle*{0.1}}
\put(11.416407865,-6.9586127379){\circle*{0.1}}
\put(11.416407865,-8.25829152283){\circle*{0.1}}
\put(11.416407865,-9.55797030776){\circle*{0.1}}
\put(11.416407865,-10.8576490927){\circle*{0.1}}
\put(11.416407865,-12.1573278776){\circle*{0.1}}
\put(11.416407865,-2.90617011202){\circle*{0.2}}
\put(11.416407865,-4.20584889695){\circle*{0.2}}
\put(11.416407865,-5.50552768188){\circle*{0.2}}
\put(11.416407865,-6.80520646682){\circle*{0.2}}
\put(11.416407865,-8.10488525175){\circle*{0.2}}
\put(11.416407865,-1.45308505601){\circle*{0.3}}
\put(11.416407865,-2.75276384094){\circle*{0.3}}
\put(11.416407865,-4.05244262587){\circle*{0.3}}
\put(11.416407865,0){\circle*{0.4}}
\put(11.416407865,4.05244262587){\circle*{0.3}}
\put(11.416407865,2.75276384094){\circle*{0.3}}
\put(11.416407865,1.45308505601){\circle*{0.3}}
\put(11.416407865,8.10488525175){\circle*{0.2}}
\put(11.416407865,6.80520646682){\circle*{0.2}}
\put(11.416407865,5.50552768188){\circle*{0.2}}
\put(11.416407865,4.20584889695){\circle*{0.2}}
\put(11.416407865,2.90617011202){\circle*{0.2}}
\put(11.416407865,12.1573278776){\circle*{0.1}}
\put(11.416407865,10.8576490927){\circle*{0.1}}
\put(11.416407865,9.55797030776){\circle*{0.1}}
\put(11.416407865,8.25829152283){\circle*{0.1}}
\put(11.416407865,6.9586127379){\circle*{0.1}}
\put(11.416407865,5.65893395296){\circle*{0.1}}
\put(11.416407865,4.35925516803){\circle*{0.1}}
\end{picture}
